A New Framework to Analyse the Distributional Robustness of Deep Neural Networks

Deep neural networks have achieved impressive performance on a variety of tasks, but their brittleness to distributional shifts remains a significant barrier to real-world deployment. In this paper, we propose a framework to analyse and quantify the distributional robustness of neural networks by studying the interactions between layer weights and activations. We model these interactions using Bernoulli distributions, using the separation between classes as a diagnostic proxy for robustness. We demonstrate the usefulness of this framework through models trained on CIFAR-10 and ImageNet. We show that our proposed metrics can distinguish between networks that have memorised their training data and those that have not. We also perform analogous experiments in the activation space and find that the same properties do not hold up. Additionally, we investigate the behaviour of our metrics under various distribution shifts and show that these shifts reduce separation under our path-based diagnostics. Our results suggest that this framework provides useful model-level diagnostics of representation structure and robustness.

==> figures/pipeline_overview_body.tex <==
\begin{tikzpicture}[
    % Styles
    neuron/.style={circle, draw=black!70, minimum size=6.5mm, inner sep=0pt,
                   line width=0.5pt, fill=#1},
    neuron/.default={white},
    cell/.style={rectangle, minimum width=5mm, minimum height=5mm,
                 inner sep=0pt, draw=black!25, line width=0.25pt},
    smallcell/.style={rectangle, minimum width=4.2mm, minimum height=4.2mm,
                      inner sep=0pt, draw=black!25, line width=0.25pt},
    bigarrow/.style={-{Stealth[length=3.5mm, width=2.5mm]},
                     line width=1pt, black!55},
    panellabel/.style={font=\small\bfseries},
]

% ------------------------------------------------------------------
%  Vertical reference: all panels are centred around y = -2.0
%  panelA centre ≈ -2.0 (neurons span 0 to -3.15, labels extend further)
%  panelB centre shifted to match
%  panelC centre shifted to match
% ------------------------------------------------------------------

%% ========================================================
%%  PANEL (a): Two consecutive layers of a neural network
%% ========================================================
\begin{scope}[local bounding box=panelA]
    % ---- Layer l-1 neurons ----
    \foreach \i [count=\c from 0] in {1,...,4}{
        \node[neuron=blue!10] (L\i) at (0, -\c*1.05) {\footnotesize $a_{\i}$};
    }

    % ---- Layer l neurons ----
    \foreach \j [count=\c from 0] in {1,...,3}{
        \node[neuron=orange!12] (R\j) at (2.7, -\c*1.05 - 0.525) {};
    }

    % ---- Connections with varying thickness ----
    % -> R1
    \draw[blue!55, line width=1.9pt, opacity=0.65] (L1) -- (R1);
    \draw[black!15, line width=0.25pt]             (L2) -- (R1);
    \draw[blue!40, line width=1.0pt, opacity=0.65] (L3) -- (R1);
    \draw[black!15, line width=0.25pt]             (L4) -- (R1);
    % -> R2
    \draw[black!15, line width=0.25pt]             (L1) -- (R2);
    \draw[blue!55, line width=2.1pt, opacity=0.65] (L2) -- (R2);
    \draw[black!15, line width=0.25pt]             (L3) -- (R2);
    \draw[blue!45, line width=1.4pt, opacity=0.65] (L4) -- (R2);
    % -> R3
    \draw[blue!35, line width=0.7pt, opacity=0.65] (L1) -- (R3);
    \draw[black!15, line width=0.25pt]             (L2) -- (R3);
    \draw[black!15, line width=0.25pt]             (L3) -- (R3);
    \draw[blue!55, line width=1.9pt, opacity=0.65] (L4) -- (R3);

    % ---- Annotation on one edge ----
    \coordinate (emid) at ($(L1)!0.45!(R1)$);
    \node[font=\scriptsize, text=black!70, anchor=south west,
          inner sep=1pt] at ($(emid)+(0.1,0.12)$)
        {$\scriptstyle w_{ij}\!\cdot\!a_j$};

    % ---- Layer labels ----
    \node[above=2.5mm of L1, font=\footnotesize] {Layer $\ell{-}1$};
    \node[above=2.5mm of R1, font=\footnotesize] {Layer $\ell$};

    % ---- Input cue ----
    \node[font=\scriptsize, text=black!55, below=4mm of L4,
          align=center] (inputlabel) {Input $\mathbf{x}$\\[-1pt]from class $c$};
    \draw[-{Stealth[length=2mm]}, black!35, line width=0.4pt]
        (inputlabel.north) -- (L4.south);
\end{scope}

% Panel labels placed at end, on a common baseline

%% ========================================================
%%  ARROW  (a) -> (b)
%% ========================================================
\coordinate (midY) at (0,-2.0);   % vertical centre reference
\draw[bigarrow] (3.5, -2.0) -- node[above, font=\scriptsize]{Extract} (5.0, -2.0);

%% ========================================================
%%  PANEL (b): Stacked per-sample N matrices, multiple classes
%% ========================================================
%  The panel shows cascading stacks: one stack per class.
%  Each stack = 3 slightly offset copies to convey "many samples".
%  yshift chosen so vertical centre ≈ -2.0.
\begin{scope}[shift={(5.5, -0.15)}, local bounding box=panelB]

    % ---- Title ----
    \node[font=\small, anchor=south] at (1.1, 0.7)
        {$N^{(x)} = W \!\cdot\! \mathrm{diag}(\mathbf{a}^{(x)})$};

    % ===== Class c_1 stack (blue) =====
    \node[font=\scriptsize\bfseries, text=blue!70, anchor=south]
        at (1.1, 0.35) {Class $c_1$};

    % -- Back card (most offset) --
    \begin{scope}[shift={(0.28, 0.22)}, opacity=0.30]
        \node[cell, fill=blue!55] at (0,    0)    {};
        \node[cell, fill=blue!10] at (0.5,  0)    {};
        \node[cell, fill=blue!40] at (1.0,  0)    {};
        \node[cell, fill=blue!8]  at (1.5,  0)    {};
        \node[cell, fill=blue!8]  at (0,   -0.5)  {};
        \node[cell, fill=blue!60] at (0.5, -0.5)  {};
        \node[cell, fill=blue!10] at (1.0, -0.5)  {};
        \node[cell, fill=blue!45] at (1.5, -0.5)  {};
        \node[cell, fill=blue!20] at (0,   -1.0)  {};
        \node[cell, fill=blue!8]  at (0.5, -1.0)  {};
        \node[cell, fill=blue!10] at (1.0, -1.0)  {};
        \node[cell, fill=blue!58] at (1.5, -1.0)  {};
    \end{scope}

    % -- Middle card --
    \begin{scope}[shift={(0.14, 0.11)}, opacity=0.55]
        \node[cell, fill=blue!65] at (0,    0)    {};
        \node[cell, fill=blue!8]  at (0.5,  0)    {};
        \node[cell, fill=blue!50] at (1.0,  0)    {};
        \node[cell, fill=blue!5]  at (1.5,  0)    {};
        \node[cell, fill=blue!5]  at (0,   -0.5)  {};
        \node[cell, fill=blue!70] at (0.5, -0.5)  {};
        \node[cell, fill=blue!8]  at (1.0, -0.5)  {};
        \node[cell, fill=blue!48] at (1.5, -0.5)  {};
        \node[cell, fill=blue!22] at (0,   -1.0)  {};
        \node[cell, fill=blue!5]  at (0.5, -1.0)  {};
        \node[cell, fill=blue!8]  at (1.0, -1.0)  {};
        \node[cell, fill=blue!65] at (1.5, -1.0)  {};
    \end{scope}

    % -- Front card (full opacity) --
    \begin{scope}[shift={(0, 0)}]
        \node[cell, fill=blue!72] at (0,    0)    {};
        \node[cell, fill=blue!6]  at (0.5,  0)    {};
        \node[cell, fill=blue!48] at (1.0,  0)    {};
        \node[cell, fill=blue!6]  at (1.5,  0)    {};
        \node[cell, fill=blue!6]  at (0,   -0.5)  {};
        \node[cell, fill=blue!78] at (0.5, -0.5)  {};
        \node[cell, fill=blue!6]  at (1.0, -0.5)  {};
        \node[cell, fill=blue!52] at (1.5, -0.5)  {};
        \node[cell, fill=blue!28] at (0,   -1.0)  {};
        \node[cell, fill=blue!6]  at (0.5, -1.0)  {};
        \node[cell, fill=blue!6]  at (1.0, -1.0)  {};
        \node[cell, fill=blue!72] at (1.5, -1.0)  {};
    \end{scope}

    % ---- Ellipsis between class stacks ----
    \node[font=\normalsize] at (0.88, -1.55) {$\vdots$};

    % ===== Class c_K stack (red) =====
    \node[font=\scriptsize\bfseries, text=red!65, anchor=south]
        at (1.1, -1.85) {Class $c_K$};

    % -- Back card --
    \begin{scope}[shift={(0.28, -2.18)}, opacity=0.30]
        \node[cell, fill=red!8]  at (0,    0)    {};
        \node[cell, fill=red!58] at (0.5,  0)    {};
        \node[cell, fill=red!10] at (1.0,  0)    {};
        \node[cell, fill=red!55] at (1.5,  0)    {};
        \node[cell, fill=red!62] at (0,   -0.5)  {};
        \node[cell, fill=red!8]  at (0.5, -0.5)  {};
        \node[cell, fill=red!50] at (1.0, -0.5)  {};
        \node[cell, fill=red!10] at (1.5, -0.5)  {};
        \node[cell, fill=red!8]  at (0,   -1.0)  {};
        \node[cell, fill=red!12] at (0.5, -1.0)  {};
        \node[cell, fill=red!60] at (1.0, -1.0)  {};
        \node[cell, fill=red!15] at (1.5, -1.0)  {};
    \end{scope}

    % -- Middle card --
    \begin{scope}[shift={(0.14, -2.29)}, opacity=0.55]
        \node[cell, fill=red!6]  at (0,    0)    {};
        \node[cell, fill=red!65] at (0.5,  0)    {};
        \node[cell, fill=red!8]  at (1.0,  0)    {};
        \node[cell, fill=red!60] at (1.5,  0)    {};
        \node[cell, fill=red!70] at (0,   -0.5)  {};
        \node[cell, fill=red!6]  at (0.5, -0.5)  {};
        \node[cell, fill=red!58] at (1.0, -0.5)  {};
        \node[cell, fill=red!6]  at (1.5, -0.5)  {};
        \node[cell, fill=red!6]  at (0,   -1.0)  {};
        \node[cell, fill=red!10] at (0.5, -1.0)  {};
        \node[cell, fill=red!65] at (1.0, -1.0)  {};
        \node[cell, fill=red!12] at (1.5, -1.0)  {};
    \end{scope}

    % -- Front card --
    \begin{scope}[shift={(0, -2.4)}]
        \node[cell, fill=red!5]  at (0,    0)    {};
        \node[cell, fill=red!72] at (0.5,  0)    {};
        \node[cell, fill=red!5]  at (1.0,  0)    {};
        \node[cell, fill=red!68] at (1.5,  0)    {};
        \node[cell, fill=red!78] at (0,   -0.5)  {};
        \node[cell, fill=red!5]  at (0.5, -0.5)  {};
        \node[cell, fill=red!65] at (1.0, -0.5)  {};
        \node[cell, fill=red!5]  at (1.5, -0.5)  {};
        \node[cell, fill=red!5]  at (0,   -1.0)  {};
        \node[cell, fill=red!8]  at (0.5, -1.0)  {};
        \node[cell, fill=red!72] at (1.0, -1.0)  {};
        \node[cell, fill=red!10] at (1.5, -1.0)  {};
    \end{scope}

    % ---- Annotation ----
    \node[font=\scriptsize, text=black!55, align=center, anchor=north]
        at (0.88, -3.65) {One $N$ per\\[-1pt]sample};

\end{scope}

%% ========================================================
%%  ARROW  (b) -> (c)
%% ========================================================
\draw[bigarrow] (8.2, -2.0) --
    node[above, font=\scriptsize, align=center]{Average\\[-2pt]per class} (9.8, -2.0);

%% ========================================================
%%  PANEL (c): Class-conditional averaged matrices
%% ========================================================
%  yshift so vertical centre ≈ -2.0
\begin{scope}[shift={(10.2, -0.15)}, local bounding box=panelC]

    % ---- Class c_1 ----
    \node[font=\scriptsize, anchor=south] at (0.88, 0.35)
        {\textcolor{blue!75}{\textbf{Class $c_1$}} \;$\bar{N}^{(c_1)}$};

    \node[smallcell, fill=blue!78] at (0.25,  0)     {};
    \node[smallcell, fill=blue!5]  at (0.67,  0)     {};
    \node[smallcell, fill=blue!62] at (1.09,  0)     {};
    \node[smallcell, fill=blue!5]  at (1.51,  0)     {};
    %
    \node[smallcell, fill=blue!5]  at (0.25, -0.42)  {};
    \node[smallcell, fill=blue!82] at (0.67, -0.42)  {};
    \node[smallcell, fill=blue!5]  at (1.09, -0.42)  {};
    \node[smallcell, fill=blue!12] at (1.51, -0.42)  {};
    %
    \node[smallcell, fill=blue!12] at (0.25, -0.84)  {};
    \node[smallcell, fill=blue!5]  at (0.67, -0.84)  {};
    \node[smallcell, fill=blue!5]  at (1.09, -0.84)  {};
    \node[smallcell, fill=blue!82] at (1.51, -0.84)  {};

    % ---- Ellipsis ----
    \node[font=\normalsize] at (0.88, -1.25) {$\vdots$};

    % ---- Class c_K ----
    \node[font=\scriptsize, anchor=south] at (0.88, -1.55)
        {\textcolor{red!65}{\textbf{Class $c_K$}} \;$\bar{N}^{(c_K)}$};

    \node[smallcell, fill=red!5]  at (0.25, -1.8)   {};
    \node[smallcell, fill=red!72] at (0.67, -1.8)   {};
    \node[smallcell, fill=red!5]  at (1.09, -1.8)   {};
    \node[smallcell, fill=red!68] at (1.51, -1.8)   {};
    %
    \node[smallcell, fill=red!78] at (0.25, -2.22)  {};
    \node[smallcell, fill=red!5]  at (0.67, -2.22)  {};
    \node[smallcell, fill=red!65] at (1.09, -2.22)  {};
    \node[smallcell, fill=red!5]  at (1.51, -2.22)  {};
    %
    \node[smallcell, fill=red!5]  at (0.25, -2.64)  {};
    \node[smallcell, fill=red!8]  at (0.67, -2.64)  {};
    \node[smallcell, fill=red!72] at (1.09, -2.64)  {};
    \node[smallcell, fill=red!10] at (1.51, -2.64)  {};

    % ---- Caption / annotation ----
    \node[font=\scriptsize, text=black!55, align=center, anchor=north]
        at (0.88, -2.95)
        {Different classes $\to$\\[-1pt]different activation paths};

\end{scope}

% ---- Aligned panel labels on a common baseline ----
% Use the lowest panel bottom (panelB is tallest) as reference
\path let \p1=(panelA.south), \p2=(panelB.south), \p3=(panelC.south) in
    coordinate (labelY) at (0, {min(\y1,\y2,\y3)-0.35cm});
\node[panellabel] at (panelA.south |- labelY) {(a)};
\node[panellabel] at (panelB.south |- labelY) {(b)};
\node[panellabel] at (panelC.south |- labelY) {(c)};

\end{tikzpicture}

